Incidence geometry in the projective plane via almost-principal minors of symmetric matrices

We present an encoding of a polynomial system into vanishing and non-vanishing constraints on almost-principal minors of a symmetric, principally regular matrix, such that the solvability of the system over some field is equivalent to the satisfiability of the constraints over that field. This implies two complexity results about Gaussian conditional independence structures. First, all real algebraic numbers are necessary to construct inhabitants of non-empty Gaussian statistical models defined by conditional independence and dependence constraints. This gives a negative answer to a question of Petr \v{S}ime\v{c}ek. Second, we prove that the implication problem for Gaussian CI is polynomial-time equivalent to the existential theory of the reals.

==> hartshorne-sqrt2.tikz <==
% Generated by svg2tikz, then tweaked by hand

\begin{scope}
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (73.1797,356.5312) -- (417.8203,356.5312);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (73.1797,356.5312) -- (245.5000,11.8945);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (417.8203,356.5312) -- (245.5000,11.8945);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (159.3398,184.2109) -- (331.6602,184.2109);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (159.3398,184.2109) -- (245.5000,356.5312);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (245.5000,356.5312) -- (331.6602,184.2109);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (331.6602,184.2109) -- (123.6523,255.5898);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (123.6523,255.5898) -- (367.3477,255.5898);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (367.3477,255.5898) -- (73.1797,356.5312);
\end{scope}


==> perles.tikz <==
% Generated by svg2tikz, then tweaked by hand

\begin{scope}[rotate around={-90.0:(286.0,286.0)}]
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (275.7070,53.0781) -- (275.7070,531.9219);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (275.7070,235.9805) -- (557.1641,144.5312);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (275.7070,53.0781) -- (557.1641,440.4688);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (275.7070,531.9219) -- (557.1641,144.5312);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (275.7070,349.0195) -- (557.1641,440.4688);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (275.7070,349.0195) -- (557.1641,144.5312);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (383.2148,383.9492) -- (275.7070,53.0781);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (275.7070,235.9805) -- (557.1641,440.4688);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.240pt] (383.2148,201.0508) -- (275.7070,531.9219);
\end{scope}


==> staudt-addition.tikz <==
% Generated by svg2tikz, then tweaked by hand

\begin{scope}
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (66.0000,245.0000) -- (642.0000,245.0000) node[inner sep=5pt,fill=white] {\LARGE$\ell_x$};
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (162.0000,341.0000) -- (162.0000,5.0000)  node[inner sep=5pt,fill=white] {\LARGE$\ell_y$};
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,dash pattern=on 18.43pt off 9.22pt,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (66.0000,29.0000) -- (642.0000,317.0000) node [inner sep=5pt,fill=white] {\LARGE$j'$};
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (306.0000,341.0000) -- (306.0000,5.0000) node [inner sep=5pt,fill=white] {\LARGE$h$};
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (66.0000,149.0000) -- (642.0000,149.0000) node [inner sep=5pt,fill=white] {\LARGE$g$};
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (66.0000,101.0000) -- (546.0000,341.0000) node [inner sep=5pt,fill=white] {\LARGE$j$};
  \path[fill=black,even odd rule] (101.9805,240.0000) .. controls (101.9805,238.4141) and (101.3516,236.8906) .. (100.2305,235.7695) .. controls (99.1094,234.6484) and (97.5859,234.0195) .. (96.0000,234.0195) .. controls (94.4141,234.0195) and (92.8906,234.6484) .. (91.7695,235.7695) .. controls (90.6484,236.8906) and (90.0195,238.4141) .. (90.0195,240.0000) .. controls (90.0195,241.5859) and (90.6484,243.1094) .. (91.7695,244.2305) .. controls (92.8906,245.3516) and (94.4141,245.9805) .. (96.0000,245.9805) .. controls (97.5859,245.9805) and (99.1094,245.3516) .. (100.2305,244.2305) .. controls (101.3516,243.1094) and (101.9805,241.5859) .. (101.9805,240.0000) -- cycle(101.9805,240.0000) node[anchor=north,xshift=-5pt,yshift=-10pt,inner sep=5pt,fill=white] {\LARGE$\bm 0$};
  \path[fill=black,even odd rule] (245.9805,240.0000) .. controls (245.9805,238.4141) and (245.3516,236.8906) .. (244.2305,235.7695) .. controls (243.1094,234.6484) and (241.5859,234.0195) .. (240.0000,234.0195) .. controls (238.4141,234.0195) and (236.8906,234.6484) .. (235.7695,235.7695) .. controls (234.6484,236.8906) and (234.0195,238.4141) .. (234.0195,240.0000) .. controls (234.0195,241.5859) and (234.6484,243.1094) .. (235.7695,244.2305) .. controls (236.8906,245.3516) and (238.4141,245.9805) .. (240.0000,245.9805) .. controls (241.5859,245.9805) and (243.1094,245.3516) .. (244.2305,244.2305) .. controls (245.3516,243.1094) and (245.9805,241.5859) .. (245.9805,240.0000) -- cycle(245.9805,240.0000) node[anchor=north,xshift=-5pt,yshift=-13pt,inner sep=5pt,fill=white] {\LARGE$\bm x$};
  \path[fill=black,even odd rule] (293.9805,240.0000) .. controls (293.9805,238.4141) and (293.3516,236.8906) .. (292.2305,235.7695) .. controls (291.1094,234.6484) and (289.5859,234.0195) .. (288.0000,234.0195) .. controls (286.4141,234.0195) and (284.8906,234.6484) .. (283.7695,235.7695) .. controls (282.6484,236.8906) and (282.0195,238.4141) .. (282.0195,240.0000) .. controls (282.0195,241.5859) and (282.6484,243.1094) .. (283.7695,244.2305) .. controls (284.8906,245.3516) and (286.4141,245.9805) .. (288.0000,245.9805) .. controls (289.5859,245.9805) and (291.1094,245.3516) .. (292.2305,244.2305) .. controls (293.3516,243.1094) and (293.9805,241.5859) .. (293.9805,240.0000) -- cycle(293.9805,240.0000) node[anchor=north,xshift=-5pt,yshift=-13pt,inner sep=5pt,fill=white] {\LARGE$\bm y$};
  \path[fill=black,even odd rule] (101.9805,144.0000) .. controls (101.9805,142.4141) and (101.3516,140.8906) .. (100.2305,139.7695) .. controls (99.1094,138.6484) and (97.5859,138.0195) .. (96.0000,138.0195) .. controls (94.4141,138.0195) and (92.8906,138.6484) .. (91.7695,139.7695) .. controls (90.6484,140.8906) and (90.0195,142.4141) .. (90.0195,144.0000) .. controls (90.0195,145.5859) and (90.6484,147.1094) .. (91.7695,148.2305) .. controls (92.8906,149.3516) and (94.4141,149.9805) .. (96.0000,149.9805) .. controls (97.5859,149.9805) and (99.1094,149.3516) .. (100.2305,148.2305) .. controls (101.3516,147.1094) and (101.9805,145.5859) .. (101.9805,144.0000) -- cycle(101.9805,144.0000) node[anchor=east,xshift=-10pt,inner sep=5pt,fill=white] {\LARGE$\bm1_y$};
  \path[fill=black,even odd rule] (245.2188,144.0000) .. controls (245.2188,142.6172) and (244.6719,141.2891) .. (243.6914,140.3086) .. controls (242.7109,139.3281) and (241.3828,138.7812) .. (240.0000,138.7812) .. controls (238.6172,138.7812) and (237.2891,139.3281) .. (236.3086,140.3086) .. controls (235.3281,141.2891) and (234.7812,142.6172) .. (234.7812,144.0000) .. controls (234.7812,145.3828) and (235.3281,146.7109) .. (236.3086,147.6914) .. controls (237.2891,148.6719) and (238.6172,149.2188) .. (240.0000,149.2188) .. controls (241.3828,149.2188) and (242.7109,148.6719) .. (243.6914,147.6914) .. controls (244.6719,146.7109) and (245.2188,145.3828) .. (245.2188,144.0000) -- cycle(245.2188,144.0000) node[anchor=north,xshift=-5pt,yshift=-13pt,inner sep=5pt,fill=white] {\LARGE$\bm q$};
  \path[fill=white,even odd rule] (245.2188,144.0000) .. controls (245.2188,142.6172) and (244.6719,141.2891) .. (243.6914,140.3086) .. controls (242.7109,139.3281) and (241.3828,138.7812) .. (240.0000,138.7812) .. controls (238.6172,138.7812) and (237.2891,139.3281) .. (236.3086,140.3086) .. controls (235.3281,141.2891) and (234.7812,142.6172) .. (234.7812,144.0000) .. controls (234.7812,145.3828) and (235.3281,146.7109) .. (236.3086,147.6914) .. controls (237.2891,148.6719) and (238.6172,149.2188) .. (240.0000,149.2188) .. controls (241.3828,149.2188) and (242.7109,148.6719) .. (243.6914,147.6914) .. controls (244.6719,146.7109) and (245.2188,145.3828) .. (245.2188,144.0000) -- cycle(245.2188,144.0000);
    \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=rect,miter limit=3.25,line width=1.600pt] (311.2188,149.0000) .. controls (311.2188,147.6172) and (310.6719,146.2891) .. (309.6914,145.3086) .. controls (308.7109,144.3281) and (307.3828,143.7812) .. (306.0000,143.7812) .. controls (304.6172,143.7812) and (303.2891,144.3281) .. (302.3086,145.3086) .. controls (301.3281,146.2891) and (300.7812,147.6172) .. (300.7812,149.0000) .. controls (300.7812,150.3828) and (301.3281,151.7109) .. (302.3086,152.6914) .. controls (303.2891,153.6719) and (304.6172,154.2188) .. (306.0000,154.2188) .. controls (307.3828,154.2188) and (308.7109,153.6719) .. (309.6914,152.6914) .. controls (310.6719,151.7109) and (311.2188,150.3828) .. (311.2188,149.0000) -- cycle(311.2188,149.0000);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,fill=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line cap=round,miter limit=3.24,nonzero rule,line width=0.024pt] (490.4023,252.5977) -- (490.4023,237.4023) -- (505.5977,237.4023) -- (505.5977,252.5977) -- cycle(490.4023,252.5977) node[anchor=north,xshift=6pt,yshift=-5pt,inner sep=5pt,fill=white] {\LARGE$\bm{x+y}$};
\end{scope}


==> staudt-multiplication.tikz <==
% Generated by svg2tikz, then tweaked by hand

\begin{scope}
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (66.0000,245.0000) -- (642.0000,245.0000) node[inner sep=5pt,fill=white] {\LARGE$\ell_x$};
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (162.0000,341.0000) -- (162.0000,5.0000)  node[inner sep=5pt,fill=white] {\LARGE$\ell_y$};
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,dash pattern=on 18.43pt off 9.22pt,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (450.0000,341.0000) -- (114.0000,5.0000) node [inner sep=5pt,fill=white,xshift=80pt,yshift=-105pt] {\LARGE$g'$};
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,dash pattern=on 18.43pt off 9.22pt,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (594.0000,341.0000) -- (90.0000,5.0000) node [inner sep=5pt,fill=white,xshift=145pt,yshift=-75pt] {\LARGE$h'$};
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (66.0000,53.0000) -- (354.0000,341.0000) node [inner sep=5pt,fill=white,xshift=-120pt,yshift=100pt] {\LARGE$g$};
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line cap=round,miter limit=3.25,line width=1.843pt] (66.0000,85.0000) -- (450.0000,341.0000) node [inner sep=5pt,fill=white,xshift=-160pt,yshift=125pt] {\LARGE$h$};

  \path[fill=black,even odd rule] (101.9805,240.0000) .. controls (101.9805,238.4141) and (101.3516,236.8906) .. (100.2305,235.7695) .. controls (99.1094,234.6484) and (97.5859,234.0195) .. (96.0000,234.0195) .. controls (94.4141,234.0195) and (92.8906,234.6484) .. (91.7695,235.7695) .. controls (90.6484,236.8906) and (90.0195,238.4141) .. (90.0195,240.0000) .. controls (90.0195,241.5859) and (90.6484,243.1094) .. (91.7695,244.2305) .. controls (92.8906,245.3516) and (94.4141,245.9805) .. (96.0000,245.9805) .. controls (97.5859,245.9805) and (99.1094,245.3516) .. (100.2305,244.2305) .. controls (101.3516,243.1094) and (101.9805,241.5859) .. (101.9805,240.0000) -- cycle(101.9805,240.0000) node[anchor=north,xshift=-5pt,yshift=-10pt,inner sep=5pt,fill=white] {\LARGE$\bm 0$};

  \path[fill=black,even odd rule] (197.9805,240.0000) .. controls (197.9805,238.4141) and (197.3516,236.8906) .. (196.2305,235.7695) .. controls (195.1094,234.6484) and (193.5859,234.0195) .. (192.0000,234.0195) .. controls (190.4141,234.0195) and (188.8906,234.6484) .. (187.7695,235.7695) .. controls (186.6484,236.8906) and (186.0195,238.4141) .. (186.0195,240.0000) .. controls (186.0195,241.5859) and (186.6484,243.1094) .. (187.7695,244.2305) .. controls (188.8906,245.3516) and (190.4141,245.9805) .. (192.0000,245.9805) .. controls (193.5859,245.9805) and (195.1094,245.3516) .. (196.2305,244.2305) .. controls (197.3516,243.1094) and (197.9805,241.5859) .. (197.9805,240.0000) -- cycle(197.9805,240.0000) node[anchor=north,xshift=-5pt,yshift=-10pt,inner sep=5pt,fill=white] {\LARGE$\bm 1_x$};
  \path[fill=black,even odd rule] (245.9805,240.0000) .. controls (245.9805,238.4141) and (245.3516,236.8906) .. (244.2305,235.7695) .. controls (243.1094,234.6484) and (241.5859,234.0195) .. (240.0000,234.0195) .. controls (238.4141,234.0195) and (236.8906,234.6484) .. (235.7695,235.7695) .. controls (234.6484,236.8906) and (234.0195,238.4141) .. (234.0195,240.0000) .. controls (234.0195,241.5859) and (234.6484,243.1094) .. (235.7695,244.2305) .. controls (236.8906,245.3516) and (238.4141,245.9805) .. (240.0000,245.9805) .. controls (241.5859,245.9805) and (243.1094,245.3516) .. (244.2305,244.2305) .. controls (245.3516,243.1094) and (245.9805,241.5859) .. (245.9805,240.0000) -- cycle(245.9805,240.0000) node[anchor=north,xshift=-5pt,yshift=-13pt,inner sep=5pt,fill=white] {\LARGE$\bm x$};
  \path[fill=black,even odd rule] (293.9805,240.0000) .. controls (293.9805,238.4141) and (293.3516,236.8906) .. (292.2305,235.7695) .. controls (291.1094,234.6484) and (289.5859,234.0195) .. (288.0000,234.0195) .. controls (286.4141,234.0195) and (284.8906,234.6484) .. (283.7695,235.7695) .. controls (282.6484,236.8906) and (282.0195,238.4141) .. (282.0195,240.0000) .. controls (282.0195,241.5859) and (282.6484,243.1094) .. (283.7695,244.2305) .. controls (284.8906,245.3516) and (286.4141,245.9805) .. (288.0000,245.9805) .. controls (289.5859,245.9805) and (291.1094,245.3516) .. (292.2305,244.2305) .. controls (293.3516,243.1094) and (293.9805,241.5859) .. (293.9805,240.0000) -- cycle(293.9805,240.0000) node[anchor=north,xshift=-5pt,yshift=-13pt,inner sep=5pt,fill=white] {\LARGE$\bm y$};
  \path[fill=black,even odd rule] (101.9805,144.0000) .. controls (101.9805,142.4141) and (101.3516,140.8906) .. (100.2305,139.7695) .. controls (99.1094,138.6484) and (97.5859,138.0195) .. (96.0000,138.0195) .. controls (94.4141,138.0195) and (92.8906,138.6484) .. (91.7695,139.7695) .. controls (90.6484,140.8906) and (90.0195,142.4141) .. (90.0195,144.0000) .. controls (90.0195,145.5859) and (90.6484,147.1094) .. (91.7695,148.2305) .. controls (92.8906,149.3516) and (94.4141,149.9805) .. (96.0000,149.9805) .. controls (97.5859,149.9805) and (99.1094,149.3516) .. (100.2305,148.2305) .. controls (101.3516,147.1094) and (101.9805,145.5859) .. (101.9805,144.0000) -- cycle(101.9805,144.0000) node[anchor=east,xshift=-10pt,inner sep=5pt,fill=white] {\LARGE$\bm1_y$};
  \path[fill=black,even odd rule] (101.2188,48.0000) .. controls (101.2188,46.6172) and (100.6719,45.2891) .. (99.6914,44.3086) .. controls (98.7109,43.3281) and (97.3828,42.7812) .. (96.0000,42.7812) .. controls (94.6172,42.7812) and (93.2891,43.3281) .. (92.3086,44.3086) .. controls (91.3281,45.2891) and (90.7812,46.6172) .. (90.7812,48.0000) .. controls (90.7812,49.3828) and (91.3281,50.7109) .. (92.3086,51.6914) .. controls (93.2891,52.6719) and (94.6172,53.2188) .. (96.0000,53.2188) .. controls (97.3828,53.2188) and (98.7109,52.6719) .. (99.6914,51.6914) .. controls (100.6719,50.7109) and (101.2188,49.3828) .. (101.2188,48.0000) -- cycle(101.2188,48.0000) node [anchor=east,xshift=-10pt,inner sep=6pt,fill=white] {\LARGE$\bm q$};
  \path[fill=white,even odd rule] (101.2188,48.0000) .. controls (101.2188,46.6172) and (100.6719,45.2891) .. (99.6914,44.3086) .. controls (98.7109,43.3281) and (97.3828,42.7812) .. (96.0000,42.7812) .. controls (94.6172,42.7812) and (93.2891,43.3281) .. (92.3086,44.3086) .. controls (91.3281,45.2891) and (90.7812,46.6172) .. (90.7812,48.0000) .. controls (90.7812,49.3828) and (91.3281,50.7109) .. (92.3086,51.6914) .. controls (93.2891,52.6719) and (94.6172,53.2188) .. (96.0000,53.2188) .. controls (97.3828,53.2188) and (98.7109,52.6719) .. (99.6914,51.6914) .. controls (100.6719,50.7109) and (101.2188,49.3828) .. (101.2188,48.0000) -- cycle(101.2188,48.0000);
    \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,line join=miter,line cap=rect,miter limit=3.25,line width=1.600pt] (167.2188,53.0000) .. controls (167.2188,51.6172) and (166.6719,50.2891) .. (165.6914,49.3086) .. controls (164.7109,48.3281) and (163.3828,47.7812) .. (162.0000,47.7812) .. controls (160.6172,47.7812) and (159.2891,48.3281) .. (158.3086,49.3086) .. controls (157.3281,50.2891) and (156.7812,51.6172) .. (156.7812,53.0000) .. controls (156.7812,54.3828) and (157.3281,55.7109) .. (158.3086,56.6914) .. controls (159.2891,57.6719) and (160.6172,58.2188) .. (162.0000,58.2188) .. controls (163.3828,58.2188) and (164.7109,57.6719) .. (165.6914,56.6914) .. controls (166.6719,55.7109) and (167.2188,54.3828) .. (167.2188,53.0000) -- cycle(167.2188,53.0000);
  \path[cm={{1.0,0.0,0.0,1.0,(-66.0,-5.0)}},draw=black,fill=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line cap=round,miter limit=3.24,nonzero rule,line width=0.024pt] (442.4023,252.5977) -- (442.4023,237.4023) -- (457.5977,237.4023) -- (457.5977,252.5977) -- cycle(442.4023,252.5977) node[anchor=north,xshift=6pt,yshift=-5.5pt,inner sep=7pt,fill=white] {\LARGE$\bm{x \cdot y}$};
\end{scope}

